Off-Street Parking for TNC Vehicles to Reduce Cruising Traffic

This paper considers off-street parking for the cruising vehicles of transportation network companies (TNCs) to reduce the traffic congestion. We propose a novel business that integrates the shared parking service into the TNC platform. In the proposed model, the platform (a) provides interfaces that connect passengers, drivers and garage operators (commercial or private garages); (b) determines the ride fare, driver payment, and parking rates; (c) matches passengers to TNC vehicles for ride-hailing services; and (d) matches vacant TNC vehicles to unoccupied parking garages to reduce the cruising cost. A queuing-theoretic model is proposed to capture the matching process of passengers, drivers, and parking garages. A market-equilibrium model is developed to capture the incentives of the passengers, drivers, and garage operators. An optimization-based model is formulated to capture the optimal pricing of the TNC platform. Through a realistic case study, we show that the proposed business model will offer a Pareto improvement that benefits all stakeholders, which leads to higher passenger surplus, higher drivers surplus, higher garage operator surplus, higher platform profit, and reduced traffic congestion.

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=0.4,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Garage Occupancy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
30.3030303030303	0.999999999999999\\
60.6060606060606	0.999999999999999\\
90.9090909090909	1\\
121.212121212121	0.999999999999999\\
151.515151515152	1\\
181.818181818182	1\\
212.121212121212	0.999999999999999\\
242.424242424242	0.999999999999999\\
272.727272727273	1\\
303.030303030303	0.999999999999999\\
333.333333333333	0.999999999999999\\
363.636363636364	1\\
393.939393939394	0.999999999999999\\
424.242424242424	0.999999999999999\\
454.545454545455	0.999999999999999\\
484.848484848485	0.999999999999999\\
515.151515151515	0.999999999999999\\
545.454545454545	0.999999999999999\\
575.757575757576	0.999999999999999\\
606.060606060606	1\\
636.363636363636	0.999999999999999\\
666.666666666667	0.999999999999999\\
696.969696969697	1\\
727.272727272727	0.999999999999999\\
757.575757575758	1\\
787.878787878788	0.999999999999999\\
818.181818181818	0.999999999999999\\
848.484848484848	1\\
878.787878787879	0.999999999999999\\
909.090909090909	0.999999999999999\\
939.393939393939	0.999999999999999\\
969.69696969697	1\\
1000	1\\
1030.30303030303	1\\
1060.60606060606	1\\
1090.90909090909	0.999999999999957\\
1121.21212121212	0.999999999995553\\
1151.51515151515	0.999999999666513\\
1181.81818181818	0.999999986151913\\
1212.12121212121	0.999999632035739\\
1242.42424242424	0.999994138832546\\
1272.72727272727	0.999933383647717\\
1303.0303030303	0.999617582296976\\
1333.33333333333	0.998780834886491\\
1363.63636363636	0.997262030425345\\
1393.93939393939	0.995205816565024\\
1424.24242424242	0.992603594939557\\
1454.54545454545	0.989211644214574\\
1484.84848484848	0.985429611240903\\
1515.15151515152	0.980640570787269\\
1545.45454545455	0.975394828522893\\
1575.75757575758	0.968088814122067\\
1606.06060606061	0.958518578838384\\
1636.36363636364	0.946512883788967\\
1666.66666666667	0.931462247775615\\
1696.9696969697	0.915142671952558\\
1727.27272727273	0.899264907080643\\
1757.57575757576	0.88339131971815\\
1787.87878787879	0.868576542884619\\
1818.18181818182	0.85425042214588\\
1848.48484848485	0.840389216571247\\
1878.78787878788	0.826509587352451\\
1909.09090909091	0.813527165947676\\
1939.39393939394	0.800946319594986\\
1969.69696969697	0.788329168400518\\
2000	0.776509923322471\\
2030.30303030303	0.765039876689795\\
2060.60606060606	0.753520493756236\\
2090.90909090909	0.742714811886699\\
2121.21212121212	0.732214647553755\\
2151.51515151515	0.721655758358655\\
2181.81818181818	0.711738622885805\\
2212.12121212121	0.702090381284092\\
2242.42424242424	0.692700218472284\\
2272.72727272727	0.683242829311837\\
2303.0303030303	0.674346878479282\\
2333.33333333333	0.665679572411582\\
2363.63636363636	0.656940973667097\\
2393.93939393939	0.64871260540799\\
2424.24242424242	0.640687816609537\\
2454.54545454545	0.632589059695589\\
2484.84848484848	0.62495588167512\\
2515.15151515152	0.617504698976039\\
2545.45454545455	0.61022911621593\\
2575.75757575758	0.602877669522841\\
2606.06060606061	0.59594075334621\\
2636.36363636364	0.58916164449167\\
2666.66666666667	0.582306191548582\\
2696.9696969697	0.575832053467251\\
2727.27272727273	0.569500281430698\\
2757.57575757576	0.563092263143226\\
2787.87878787879	0.557036108915024\\
2818.18181818182	0.551108820471394\\
2848.48484848485	0.545306348597319\\
2878.78787878788	0.539428415362342\\
2909.09090909091	0.533868053223433\\
2939.39393939394	0.528421168110818\\
2969.69696969697	0.522899768714387\\
3000	0.517673282214982\\
};

\end{axis}

\end{tikzpicture}












==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Parking Ratio},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
30.3030303030303	0.0218441031391733\\
60.6060606060606	0.0444163430496525\\
90.9090909090909	0.0662604487973922\\
121.212121212121	0.0881045493279991\\
151.515151515152	0.110676793595644\\
181.818181818182	0.132520897594784\\
212.121212121212	0.154364995516825\\
242.424242424242	0.176209098655998\\
272.727272727273	0.198781346392177\\
303.030303030303	0.22062544170565\\
333.333333333333	0.242469544844824\\
363.636363636364	0.265041795189569\\
393.939393939394	0.286885887894476\\
424.242424242424	0.30872999103365\\
454.545454545455	0.331302230944128\\
484.848484848485	0.353146334083302\\
515.151515151515	0.374990437222475\\
545.454545454545	0.396834540361648\\
575.757575757576	0.419406780272128\\
606.060606060606	0.441250900782635\\
636.363636363636	0.463094986550474\\
666.666666666667	0.485667226460953\\
696.969696969697	0.507511349580026\\
727.272727272727	0.5293554327393\\
757.575757575758	0.551927694378278\\
787.878787878788	0.573771775788952\\
818.181818181818	0.595615878928125\\
848.484848484848	0.617460006375699\\
878.787878787879	0.640032221977778\\
909.090909090909	0.661876325116951\\
939.393939393939	0.683720428256124\\
969.69696969697	0.706292695972204\\
1000	0.728136799971345\\
1030.30303030303	0.749980903970483\\
1060.60606060606	0.772553144769596\\
1090.90909090909	0.794397248768693\\
1121.21212121212	0.816241320629277\\
1151.51515151515	0.838813560206426\\
1181.81818181818	0.860657271281824\\
1212.12121212121	0.882491966352795\\
1242.42424242424	0.903799812558336\\
1272.72727272727	0.925788786330662\\
1303.0303030303	0.944588171096499\\
1333.33333333333	0.958944515226699\\
1363.63636363636	0.969849117068624\\
1393.93939393939	0.977634254367522\\
1424.24242424242	0.983557465754129\\
1454.54545454545	0.988421353085957\\
1484.84848484848	0.991933708301207\\
1515.15151515152	0.994795775280319\\
1545.45454545455	0.99677310251996\\
1575.75757575758	0.998364033103444\\
1606.06060606061	0.999366782308765\\
1636.36363636364	0.999834171617843\\
1666.66666666667	0.99997740578157\\
1696.9696969697	0.999998407499103\\
1727.27272727273	0.999999932912118\\
1757.57575757576	0.999999998542185\\
1787.87878787879	0.999999999979257\\
1818.18181818182	0.99999999999983\\
1848.48484848485	0.999999999999998\\
1878.78787878788	1\\
1909.09090909091	1\\
1939.39393939394	0.999999999999999\\
1969.69696969697	1\\
2000	1\\
2030.30303030303	1\\
2060.60606060606	1\\
2090.90909090909	1\\
2121.21212121212	1\\
2151.51515151515	1\\
2181.81818181818	1\\
2212.12121212121	1\\
2242.42424242424	1\\
2272.72727272727	1\\
2303.0303030303	0.999999999999998\\
2333.33333333333	1\\
2363.63636363636	1\\
2393.93939393939	0.999999999999999\\
2424.24242424242	1\\
2454.54545454545	1\\
2484.84848484848	1\\
2515.15151515152	1\\
2545.45454545455	1\\
2575.75757575758	1\\
2606.06060606061	0.999999999999999\\
2636.36363636364	1\\
2666.66666666667	1\\
2696.9696969697	1\\
2727.27272727273	1\\
2757.57575757576	1\\
2787.87878787879	1\\
2818.18181818182	1\\
2848.48484848485	0.999999999999999\\
2878.78787878788	1\\
2909.09090909091	1\\
2939.39393939394	1\\
2969.69696969697	0.999999999999999\\
3000	1\\
};


\end{axis}

\end{tikzpicture}

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=150,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger Arrivals},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	150.626318463016\\
30.3030303030303	150.626318463016\\
60.6060606060606	150.626318463016\\
90.9090909090909	150.626323307336\\
121.212121212121	150.626318463016\\
151.515151515152	150.626323307336\\
181.818181818182	150.626323307336\\
212.121212121212	150.626318463016\\
242.424242424242	150.626318463016\\
272.727272727273	150.626323307336\\
303.030303030303	150.626318463016\\
333.333333333333	150.626318463016\\
363.636363636364	150.626323307336\\
393.939393939394	150.626318463016\\
424.242424242424	150.626318463016\\
454.545454545455	150.626318463016\\
484.848484848485	150.626318463016\\
515.151515151515	150.626318463016\\
545.454545454545	150.626318463016\\
575.757575757576	150.626318463016\\
606.060606060606	150.626323307336\\
636.363636363636	150.626318463016\\
666.666666666667	150.626318463016\\
696.969696969697	150.626323307336\\
727.272727272727	150.626318463016\\
757.575757575758	150.626323307336\\
787.878787878788	150.626318463016\\
818.181818181818	150.626318463016\\
848.484848484848	150.626323307336\\
878.787878787879	150.626318463016\\
909.090909090909	150.626318463016\\
939.393939393939	150.626318463016\\
969.69696969697	150.626323307336\\
1000	150.626323307336\\
1030.30303030303	150.626323307336\\
1060.60606060606	150.626323307336\\
1090.90909090909	150.626323307336\\
1121.21212121212	150.626318463016\\
1151.51515151515	150.626318463016\\
1181.81818181818	150.626264368112\\
1212.12121212121	150.625004042057\\
1242.42424242424	150.642464207532\\
1272.72727272727	150.664615414284\\
1303.0303030303	150.851175089661\\
1333.33333333333	151.35476580727\\
1363.63636363636	152.066886381479\\
1393.93939393939	152.84090823793\\
1424.24242424242	153.746404480561\\
1454.54545454545	154.560756202228\\
1484.84848484848	155.460572666508\\
1515.15151515152	156.173579053206\\
1545.45454545455	157.132189303396\\
1575.75757575758	157.828064591002\\
1606.06060606061	158.270213248281\\
1636.36363636364	158.687229027215\\
1666.66666666667	158.955124794366\\
1696.9696969697	158.935911086754\\
1727.27272727273	158.933150248421\\
1757.57575757576	158.935723095633\\
1787.87878787879	158.93456396147\\
1818.18181818182	158.933450356018\\
1848.48484848485	158.932373005569\\
1878.78787878788	158.934864071195\\
1909.09090909091	158.933801044118\\
1939.39393939394	158.932764155606\\
1969.69696969697	158.935138048165\\
2000	158.934116326736\\
2030.30303030303	158.933119900487\\
2060.60606060606	158.935382520241\\
2090.90909090909	158.934401261723\\
2121.21212121212	158.933450356018\\
2151.51515151515	158.935610975452\\
2181.81818181818	158.934670180029\\
2212.12121212121	158.933750464066\\
2242.42424242424	158.932856042256\\
2272.72727272727	158.93491465153\\
2303.0303030303	158.934025282506\\
2333.33333333333	158.93316542239\\
2363.63636363636	158.935138048165\\
2393.93939393939	158.934284084268\\
2424.24242424242	158.933450356018\\
2454.54545454545	158.935346270914\\
2484.84848484848	158.934518439247\\
2515.15151515152	158.933715058036\\
2545.45454545455	158.932926854016\\
2575.75757575758	158.934741835438\\
2606.06060606061	158.933958685365\\
2636.36363636364	158.933196613329\\
2666.66666666667	158.934944999738\\
2696.9696969697	158.934187981946\\
2727.27272727273	158.933450356018\\
2757.57575757576	158.935138048165\\
2787.87878787879	158.934401261723\\
2818.18181818182	158.933684710016\\
2848.48484848485	158.932982491844\\
2878.78787878788	158.934604425676\\
2909.09090909091	158.933908105272\\
2939.39393939394	158.933221903284\\
2969.69696969697	158.934792415742\\
3000	158.934116326736\\
};


\end{axis}


\end{tikzpicture}%

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=1500,
ymax=3500,
ytick={1000,2000,3000},
yticklabels={{1e3},{2e3},{3e3}},
ylabel style={font=\color{white!15!black}},
ylabel={Number of Driver},
axis background/.style={fill=white},
legend style={at={(0.6,0.35)}, anchor=south west, legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3053.13490710308\\
30.3030303030303	3053.13490710308\\
60.6060606060606	3053.13490710308\\
90.9090909090909	3053.13497304011\\
121.212121212121	3053.13490710308\\
151.515151515152	3053.13497304011\\
181.818181818182	3053.13497304011\\
212.121212121212	3053.13490710308\\
242.424242424242	3053.13490710308\\
272.727272727273	3053.13497304011\\
303.030303030303	3053.13490710308\\
333.333333333333	3053.13490710308\\
363.636363636364	3053.13497304011\\
393.939393939394	3053.13490710308\\
424.242424242424	3053.13490710308\\
454.545454545455	3053.13490710308\\
484.848484848485	3053.13490710308\\
515.151515151515	3053.13490710308\\
545.454545454545	3053.13490710308\\
575.757575757576	3053.13490710308\\
606.060606060606	3053.13497304011\\
636.363636363636	3053.13490710308\\
666.666666666667	3053.13490710308\\
696.969696969697	3053.13497304011\\
727.272727272727	3053.13490710308\\
757.575757575758	3053.13497304011\\
787.878787878788	3053.13490710308\\
818.181818181818	3053.13490710308\\
848.484848484848	3053.13497304011\\
878.787878787879	3053.13490710308\\
909.090909090909	3053.13490710308\\
939.393939393939	3053.13490710308\\
969.69696969697	3053.13497304011\\
1000	3053.13497304011\\
1030.30303030303	3053.13497304011\\
1060.60606060606	3053.13497304011\\
1090.90909090909	3053.13497304011\\
1121.21212121212	3053.13490710308\\
1151.51515151515	3053.13490710308\\
1181.81818181818	3053.13409387976\\
1212.12121212121	3053.11568649251\\
1242.42424242424	3053.50000448542\\
1272.72727272727	3054.5000470331\\
1303.0303030303	3060.50002310462\\
1333.33333333333	3075.50002637136\\
1363.63636363636	3097.50000052376\\
1393.93939393939	3122.50001780637\\
1424.24242424242	3150.500054403\\
1454.54545454545	3178.50003451991\\
1484.84848484848	3207.50001701044\\
1515.15151515152	3233.50000993425\\
1545.45454545455	3262.50005899765\\
1575.75757575758	3286.50001058515\\
1606.06060606061	3303.5000516127\\
1636.36363636364	3316.50002455102\\
1666.66666666667	3323.5000455143\\
1696.9696969697	3323.5000455143\\
1727.27272727273	3323.5000455143\\
1757.57575757576	3323.5000455143\\
1787.87878787879	3323.5000455143\\
1818.18181818182	3323.5000455143\\
1848.48484848485	3323.5000455143\\
1878.78787878788	3323.5000455143\\
1909.09090909091	3323.5000455143\\
1939.39393939394	3323.5000455143\\
1969.69696969697	3323.5000455143\\
2000	3323.5000455143\\
2030.30303030303	3323.5000455143\\
2060.60606060606	3323.5000455143\\
2090.90909090909	3323.5000455143\\
2121.21212121212	3323.5000455143\\
2151.51515151515	3323.5000455143\\
2181.81818181818	3323.5000455143\\
2212.12121212121	3323.5000455143\\
2242.42424242424	3323.5000455143\\
2272.72727272727	3323.5000455143\\
2303.0303030303	3323.5000455143\\
2333.33333333333	3323.5000455143\\
2363.63636363636	3323.5000455143\\
2393.93939393939	3323.5000455143\\
2424.24242424242	3323.5000455143\\
2454.54545454545	3323.5000455143\\
2484.84848484848	3323.5000455143\\
2515.15151515152	3323.5000455143\\
2545.45454545455	3323.5000455143\\
2575.75757575758	3323.5000455143\\
2606.06060606061	3323.5000455143\\
2636.36363636364	3323.5000455143\\
2666.66666666667	3323.5000455143\\
2696.9696969697	3323.5000455143\\
2727.27272727273	3323.5000455143\\
2757.57575757576	3323.5000455143\\
2787.87878787879	3323.5000455143\\
2818.18181818182	3323.5000455143\\
2848.48484848485	3323.5000455143\\
2878.78787878788	3323.5000455143\\
2909.09090909091	3323.5000455143\\
2939.39393939394	3323.5000455143\\
2969.69696969697	3323.5000455143\\
3000	3323.5000455143\\
};
\addlegendentry{$N$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	3053.13490710308\\
30.3030303030303	3023.10522089543\\
60.6060606060606	2992.07454514752\\
90.9090909090909	2962.04492049853\\
121.212121212121	2932.01517273223\\
151.515151515152	2900.98455560802\\
181.818181818182	2870.95486795695\\
212.121212121212	2840.92512456902\\
242.424242424242	2810.89543836137\\
272.727272727273	2779.86481541538\\
303.030303030303	2749.83507640582\\
333.333333333333	2719.80539019817\\
363.636363636364	2688.7747628738\\
393.939393939394	2658.74502824262\\
424.242424242424	2628.71534203497\\
454.545454545455	2597.68466628707\\
484.848484848485	2567.65498007942\\
515.151515151515	2537.62529387177\\
545.454545454545	2507.59560766412\\
575.757575757576	2476.56493191621\\
606.060606060606	2446.53528248851\\
636.363636363636	2416.50555950092\\
666.666666666667	2385.47488375301\\
696.969696969697	2355.44522994693\\
727.272727272727	2325.41551133771\\
757.575757575758	2294.38486505643\\
787.878787878788	2264.35514938216\\
818.181818181818	2234.32546317451\\
848.484848484848	2204.29580210322\\
878.787878787879	2173.26510121896\\
909.090909090909	2143.23541501131\\
939.393939393939	2113.20572880366\\
969.69696969697	2082.1750723222\\
1000	2052.14538467113\\
1030.30303030303	2022.11569702007\\
1060.60606060606	1991.08501978063\\
1090.90909090909	1961.05533212962\\
1121.21212121212	1931.02563248344\\
1151.51515151515	1899.99495719378\\
1181.81818181818	1869.96517787025\\
1212.12121212121	1839.93387337715\\
1242.42424242424	1810.85430297023\\
1272.72727272727	1780.92411177117\\
1303.0303030303	1757.35852873724\\
1333.33333333333	1743.54959548807\\
1363.63636363636	1736.7624982402\\
1393.93939393939	1734.83069459843\\
1424.24242424242	1736.8075005872\\
1454.54545454545	1739.10984944352\\
1484.84848484848	1744.17454826081\\
1515.15151515152	1747.99124623963\\
1545.45454545455	1755.77931141052\\
1575.75757575758	1761.15507978781\\
1606.06060606061	1764.55747931025\\
1636.36363636364	1768.48587070478\\
1666.66666666667	1771.24932039304\\
1696.9696969697	1771.00262446702\\
1727.27272727273	1770.9694926384\\
1757.57575757576	1770.9980596146\\
1787.87878787879	1770.98514131715\\
1818.18181818182	1770.97273253875\\
1848.48484848485	1770.96072777634\\
1878.78787878788	1770.98848536474\\
1909.09090909091	1770.97664020589\\
1939.39393939394	1770.96508630532\\
1969.69696969697	1770.99153825098\\
2000	1770.98015335506\\
2030.30303030303	1770.96905031972\\
2060.60606060606	1770.9942623684\\
2090.90909090909	1770.98332834491\\
2121.21212121212	1770.97273253848\\
2151.51515151515	1770.99680801218\\
2181.81818181818	1770.98632486318\\
2212.12121212121	1770.97607659959\\
2242.42424242424	1770.96611018514\\
2272.72727272727	1770.98904897419\\
2303.0303030303	1770.97913886221\\
2333.33333333333	1770.96955756378\\
2363.63636363636	1770.99153825098\\
2393.93939393939	1770.98202265327\\
2424.24242424242	1770.97273253848\\
2454.54545454545	1770.99385844733\\
2484.84848484848	1770.98463403733\\
2515.15151515152	1770.97568207526\\
2545.45454545455	1770.96689923046\\
2575.75757575758	1770.98712330916\\
2606.06060606061	1770.97839677978\\
2636.36363636364	1770.96990511996\\
2666.66666666667	1770.98938713993\\
2696.9696969697	1770.98095179882\\
2727.27272727273	1770.97273253848\\
2757.57575757576	1770.99153825098\\
2787.87878787879	1770.98332834491\\
2818.18181818182	1770.97534391161\\
2848.48484848485	1770.96751919484\\
2878.78787878788	1770.98559217182\\
2909.09090909091	1770.97783317303\\
2939.39393939394	1770.97018692231\\
2969.69696969697	1770.98768691827\\
3000	1770.98015335506\\
};
\addlegendentry{$N_{on}$}

\end{axis}
\end{tikzpicture}%

==> figure5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=28.4,
ymax=29,
ylabel style={font=\color{white!15!black}},
ylabel={Passenger Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	28.8304496365501\\
30.3030303030303	28.8304496365501\\
60.6060606060606	28.8304496365501\\
90.9090909090909	28.8304494416414\\
121.212121212121	28.8304496365501\\
151.515151515152	28.8304494416414\\
181.818181818182	28.8304494416414\\
212.121212121212	28.8304496365501\\
242.424242424242	28.8304496365501\\
272.727272727273	28.8304494416414\\
303.030303030303	28.8304496365501\\
333.333333333333	28.8304496365501\\
363.636363636364	28.8304494416414\\
393.939393939394	28.8304496365501\\
424.242424242424	28.8304496365501\\
454.545454545455	28.8304496365501\\
484.848484848485	28.8304496365501\\
515.151515151515	28.8304496365501\\
545.454545454545	28.8304496365501\\
575.757575757576	28.8304496365501\\
606.060606060606	28.8304494416414\\
636.363636363636	28.8304496365501\\
666.666666666667	28.8304496365501\\
696.969696969697	28.8304494416414\\
727.272727272727	28.8304496365501\\
757.575757575758	28.8304494416414\\
787.878787878788	28.8304496365501\\
818.181818181818	28.8304496365501\\
848.484848484848	28.8304494416414\\
878.787878787879	28.8304496365501\\
909.090909090909	28.8304496365501\\
939.393939393939	28.8304496365501\\
969.69696969697	28.8304494416414\\
1000	28.8304494416414\\
1030.30303030303	28.8304494416414\\
1060.60606060606	28.8304494416414\\
1090.90909090909	28.8304494416414\\
1121.21212121212	28.8304496365501\\
1151.51515151515	28.8304496365501\\
1181.81818181818	28.8304518130303\\
1212.12121212121	28.8305025217711\\
1242.42424242424	28.8298000492425\\
1272.72727272727	28.8289089375991\\
1303.0303030303	28.8214081144813\\
1333.33333333333	28.8011981718159\\
1363.63636363636	28.7727122325674\\
1393.93939393939	28.7418721402971\\
1424.24242424242	28.7059531222314\\
1454.54545454545	28.6737948669394\\
1484.84848484848	28.6384197516134\\
1515.15151515152	28.6105054125901\\
1545.45454545455	28.5731362234351\\
1575.75757575758	28.5461233119277\\
1606.06060606061	28.5290091479956\\
1636.36363636364	28.5129027539642\\
1666.66666666667	28.5025736326899\\
1696.9696969697	28.5033139833738\\
1727.27272727273	28.5034203710267\\
1757.57575757576	28.5033212274797\\
1787.87878787879	28.5033658940515\\
1818.18181818182	28.5034088064452\\
1848.48484848485	28.5034503219934\\
1878.78787878788	28.50335432947\\
1909.09090909091	28.503395292777\\
1939.39393939394	28.5034352490558\\
1969.69696969697	28.5033437719166\\
2000	28.5033831434694\\
2030.30303030303	28.5034215404788\\
2060.60606060606	28.5033343513306\\
2090.90909090909	28.5033721636139\\
2121.21212121212	28.5034088064452\\
2151.51515151515	28.5033255479553\\
2181.81818181818	28.5033618009693\\
2212.12121212121	28.5033972418637\\
2242.42424242424	28.5034317082148\\
2272.72727272727	28.5033523803832\\
2303.0303030303	28.5033866518256\\
2333.33333333333	28.5034197863007\\
2363.63636363636	28.5033437719166\\
2393.93939393939	28.5033766789983\\
2424.24242424242	28.5034088064452\\
2454.54545454545	28.5033357481761\\
2484.84848484848	28.5033676482296\\
2515.15151515152	28.5033986062245\\
2545.45454545455	28.5034289794933\\
2575.75757575758	28.503359039763\\
2606.06060606061	28.5033892181232\\
2636.36363636364	28.5034185843639\\
2666.66666666667	28.5033512109312\\
2696.9696969697	28.5033803822632\\
2727.27272727273	28.5034088064452\\
2757.57575757576	28.5033437719166\\
2787.87878787879	28.5033721636139\\
2818.18181818182	28.5033997756765\\
2848.48484848485	28.5034268354979\\
2878.78787878788	28.5033643347821\\
2909.09090909091	28.50339116721\\
2939.39393939394	28.5034176098205\\
2969.69696969697	28.5033570906762\\
3000	28.5033831434694\\
};


\end{axis}
\end{tikzpicture}%

==> figure6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=24,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Driver Wage},
axis background/.style={fill=white},
legend style={at={(0.665,0)}, anchor=south west, legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	27.4787655378629\\
30.3030303030303	27.4787655378629\\
60.6060606060606	27.4787655378629\\
90.9090909090909	27.4787659481223\\
121.212121212121	27.4787655378629\\
151.515151515152	27.4787659481223\\
181.818181818182	27.4787659481223\\
212.121212121212	27.4787655378629\\
242.424242424242	27.4787655378629\\
272.727272727273	27.4787659481223\\
303.030303030303	27.4787655378629\\
333.333333333333	27.4787655378629\\
363.636363636364	27.4787659481223\\
393.939393939394	27.4787655378629\\
424.242424242424	27.4787655378629\\
454.545454545455	27.4787655378629\\
484.848484848485	27.4787655378629\\
515.151515151515	27.4787655378629\\
545.454545454545	27.4787655378629\\
575.757575757576	27.4787655378629\\
606.060606060606	27.4787659481223\\
636.363636363636	27.4787655378629\\
666.666666666667	27.4787655378629\\
696.969696969697	27.4787659481223\\
727.272727272727	27.4787655378629\\
757.575757575758	27.4787659481223\\
787.878787878788	27.4787655378629\\
818.181818181818	27.4787655378629\\
848.484848484848	27.4787659481223\\
878.787878787879	27.4787655378629\\
909.090909090909	27.4787655378629\\
939.393939393939	27.4787655378629\\
969.69696969697	27.4787659481223\\
1000	27.4787659481223\\
1030.30303030303	27.4787659481223\\
1060.60606060606	27.4787659481223\\
1090.90909090909	27.4787659481223\\
1121.21212121212	27.4787655378629\\
1151.51515151515	27.4787655378629\\
1181.81818181818	27.4787604779961\\
1212.12121212121	27.4786459472289\\
1242.42424242424	27.4810370935527\\
1272.72727272727	27.4872583592432\\
1303.0303030303	27.5245602931763\\
1333.33333333333	27.6176372501415\\
1363.63636363636	27.753695032322\\
1393.93939393939	27.9076616391917\\
1424.24242424242	28.0793077300118\\
1454.54545454545	28.250131594704\\
1484.84848484848	28.4262113348668\\
1515.15151515152	28.5833626837122\\
1545.45454545455	28.7578711586157\\
1575.75757575758	28.9016868693992\\
1606.06060606061	29.0032323433536\\
1636.36363636364	29.0807057824413\\
1666.66666666667	29.1223590422173\\
1696.9696969697	29.1223590422173\\
1727.27272727273	29.1223590422173\\
1757.57575757576	29.1223590422173\\
1787.87878787879	29.1223590422173\\
1818.18181818182	29.1223590422173\\
1848.48484848485	29.1223590422173\\
1878.78787878788	29.1223590422173\\
1909.09090909091	29.1223590422173\\
1939.39393939394	29.1223590422173\\
1969.69696969697	29.1223590422173\\
2000	29.1223590422173\\
2030.30303030303	29.1223590422173\\
2060.60606060606	29.1223590422173\\
2090.90909090909	29.1223590422173\\
2121.21212121212	29.1223590422173\\
2151.51515151515	29.1223590422173\\
2181.81818181818	29.1223590422173\\
2212.12121212121	29.1223590422173\\
2242.42424242424	29.1223590422173\\
2272.72727272727	29.1223590422173\\
2303.0303030303	29.1223590422173\\
2333.33333333333	29.1223590422173\\
2363.63636363636	29.1223590422173\\
2393.93939393939	29.1223590422173\\
2424.24242424242	29.1223590422173\\
2454.54545454545	29.1223590422173\\
2484.84848484848	29.1223590422173\\
2515.15151515152	29.1223590422173\\
2545.45454545455	29.1223590422173\\
2575.75757575758	29.1223590422173\\
2606.06060606061	29.1223590422173\\
2636.36363636364	29.1223590422173\\
2666.66666666667	29.1223590422173\\
2696.9696969697	29.1223590422173\\
2727.27272727273	29.1223590422173\\
2757.57575757576	29.1223590422173\\
2787.87878787879	29.1223590422173\\
2818.18181818182	29.1223590422173\\
2848.48484848485	29.1223590422173\\
2878.78787878788	29.1223590422173\\
2909.09090909091	29.1223590422173\\
2939.39393939394	29.1223590422173\\
2969.69696969697	29.1223590422173\\
3000	29.1223590422173\\
};
\addlegendentry{$w_n$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	27.4787655378629\\
30.3030303030303	27.4051091270763\\
60.6060606060606	27.3331997424431\\
90.9090909090909	27.2622442762326\\
121.212121212121	27.1920171074901\\
151.515151515152	27.1224012848485\\
181.818181818182	27.0533203020587\\
212.121212121212	26.9847214948163\\
242.424242424242	26.9165664990289\\
272.727272727273	26.848824850824\\
303.030303030303	26.7814708407103\\
333.333333333333	26.7144856601121\\
363.636363636364	26.6478524964491\\
393.939393939394	26.5815557626164\\
424.242424242424	26.5155844240798\\
454.545454545455	26.4499273288384\\
484.848484848485	26.3845750578466\\
515.151515151515	26.3195192744972\\
545.454545454545	26.254752551414\\
575.757575757576	26.1902682333399\\
606.060606060606	26.1260607665426\\
636.363636363636	26.0621234119914\\
666.666666666667	25.9984525665728\\
696.969696969697	25.9350437509418\\
727.272727272727	25.8718915377983\\
757.575757575758	25.8089939515805\\
787.878787878788	25.7463457641863\\
818.181818181818	25.6839451447551\\
848.484848484848	25.6217891761565\\
878.787878787879	25.5598738113191\\
909.090909090909	25.4981979101124\\
939.393939393939	25.4367587178232\\
969.69696969697	25.3755545569265\\
1000	25.314582541423\\
1030.30303030303	25.2538412946593\\
1060.60606060606	25.193329119606\\
1090.90909090909	25.1330444434353\\
1121.21212121212	25.0729853465559\\
1151.51515151515	25.0131514032551\\
1181.81818181818	24.953535210697\\
1212.12121212121	24.8940179922594\\
1242.42424242424	24.837592433276\\
1272.72727272727	24.7859617337182\\
1303.0303030303	24.7710542553614\\
1333.33333333333	24.822409526991\\
1363.63636363636	24.9263085973361\\
1393.93939393939	25.0536843748763\\
1424.24242424242	25.2044054527916\\
1454.54545454545	25.3581683498277\\
1484.84848484848	25.5205542699662\\
1515.15151515152	25.6660937743715\\
1545.45454545455	25.8345118791199\\
1575.75757575758	25.9767632042527\\
1606.06060606061	26.0806421989769\\
1636.36363636364	26.1681119955397\\
1666.66666666667	26.2286065032254\\
1696.9696969697	26.2488879551416\\
1727.27272727273	26.2699089020158\\
1757.57575757576	26.2934240514495\\
1787.87878787879	26.3148937095221\\
1818.18181818182	26.3365814651395\\
1848.48484848485	26.3584860328969\\
1878.78787878788	26.3826915865037\\
1909.09090909091	26.404994562269\\
1939.39393939394	26.4275125018864\\
1969.69696969697	26.4522337659838\\
2000	26.4751504020848\\
2030.30303030303	26.4982808967921\\
2060.60606060606	26.52352582159\\
2090.90909090909	26.5470558290496\\
2121.21212121212	26.5707991876186\\
2151.51515151515	26.5965757200352\\
2181.81818181818	26.620719787647\\
2212.12121212121	26.6450767098327\\
2242.42424242424	26.6696463958804\\
2272.72727272727	26.6961524106475\\
2303.0303030303	26.7211248050371\\
2333.33333333333	26.7463103246603\\
2363.63636363636	26.7733659024205\\
2393.93939393939	26.798956631186\\
2424.24242424242	26.824760804129\\
2454.54545454545	26.8523742556645\\
2484.84848484848	26.8785865504191\\
2515.15151515152	26.9050132684209\\
2545.45454545455	26.9316543750451\\
2575.75757575758	26.9600311749893\\
2606.06060606061	26.9870846495578\\
2636.36363636364	27.0143539232763\\
2666.66666666667	27.04330815978\\
2696.9696969697	27.0709937142032\\
2727.27272727273	27.0988965374522\\
2757.57575757576	27.1284373312064\\
2787.87878787879	27.1567606383339\\
2818.18181818182	27.1853030052331\\
2848.48484848485	27.2140648201653\\
2878.78787878788	27.2444074479446\\
2909.09090909091	27.2735960688621\\
2939.39393939394	27.3030061297501\\
2969.69696969697	27.3339575395341\\
3000	27.363799791664\\
};
\addlegendentry{$w_g$}

\end{axis}
\end{tikzpicture}%

==> figure7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=4.4,
ymax=4.8,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting Time (min)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	4.71298170449253\\
30.3030303030303	4.71298170449253\\
60.6060606060606	4.71298170449253\\
90.9090909090909	4.71298168399563\\
121.212121212121	4.71298170449253\\
151.515151515152	4.71298168399563\\
181.818181818182	4.71298168399563\\
212.121212121212	4.71298170449253\\
242.424242424242	4.71298170449253\\
272.727272727273	4.71298168399563\\
303.030303030303	4.71298170449253\\
333.333333333333	4.71298170449253\\
363.636363636364	4.71298168399563\\
393.939393939394	4.71298170449253\\
424.242424242424	4.71298170449253\\
454.545454545455	4.71298170449253\\
484.848484848485	4.71298170449253\\
515.151515151515	4.71298170449253\\
545.454545454545	4.71298170449253\\
575.757575757576	4.71298170449253\\
606.060606060606	4.71298168399563\\
636.363636363636	4.71298170449253\\
666.666666666667	4.71298170449253\\
696.969696969697	4.71298168399563\\
727.272727272727	4.71298170449253\\
757.575757575758	4.71298168399563\\
787.878787878788	4.71298170449253\\
818.181818181818	4.71298170449253\\
848.484848484848	4.71298168399563\\
878.787878787879	4.71298170449253\\
909.090909090909	4.71298170449253\\
939.393939393939	4.71298170449253\\
969.69696969697	4.71298168399563\\
1000	4.71298168399563\\
1030.30303030303	4.71298168399563\\
1060.60606060606	4.71298168399563\\
1090.90909090909	4.71298168399563\\
1121.21212121212	4.71298170449253\\
1151.51515151515	4.71298170449253\\
1181.81818181818	4.71298206523837\\
1212.12121212121	4.7129895453931\\
1242.42424242424	4.71266429687406\\
1272.72727272727	4.71137396360991\\
1303.0303030303	4.70467368417655\\
1333.33333333333	4.68874646909251\\
1363.63636363636	4.66518587434842\\
1393.93939393939	4.63819766470008\\
1424.24242424242	4.6092092638464\\
1454.54545454545	4.57916015032941\\
1484.84848484848	4.54961765368196\\
1515.15151515152	4.52202957802486\\
1545.45454545455	4.49454582303087\\
1575.75757575758	4.47058620371765\\
1606.06060606061	4.45302660365262\\
1636.36363636364	4.44099788069128\\
1666.66666666667	4.43525097124404\\
1696.9696969697	4.43494514176946\\
1727.27272727273	4.43490120200119\\
1757.57575757576	4.43494214977944\\
1787.87878787879	4.43492370160667\\
1818.18181818182	4.43490597826187\\
1848.48484848485	4.43488883212788\\
1878.78787878788	4.43492847797393\\
1909.09090909091	4.43491155953896\\
1939.39393939394	4.43489505729461\\
1969.69696969697	4.43493283844132\\
2000	4.43491657734811\\
2030.30303030303	4.4349007190098\\
2060.60606060606	4.43493672933584\\
2090.90909090909	4.43492111218107\\
2121.21212121212	4.43490597826187\\
2151.51515151515	4.43494036532326\\
2181.81818181818	4.43492539211609\\
2212.12121212121	4.43491075454517\\
2242.42424242424	4.43489651967771\\
2272.72727272727	4.43492928298187\\
2303.0303030303	4.43491512835253\\
2333.33333333333	4.43490144349697\\
2363.63636363636	4.43493283844132\\
2393.93939393939	4.43491924726209\\
2424.24242424242	4.43490597826187\\
2454.54545454545	4.43493615240916\\
2484.84848484848	4.4349229771035\\
2515.15151515152	4.43491019104989\\
2545.45454545455	4.4348976466533\\
2575.75757575758	4.43492653254071\\
2606.06060606061	4.43491406844041\\
2636.36363636364	4.43490193990515\\
2666.66666666667	4.43492976598695\\
2696.9696969697	4.43491771776276\\
2727.27272727273	4.43490597826187\\
2757.57575757576	4.43493283844132\\
2787.87878787879	4.43492111218107\\
2818.18181818182	4.43490970805419\\
2848.48484848485	4.434898532135\\
2878.78787878788	4.43492434560992\\
2909.09090909091	4.43491326344462\\
2939.39393939394	4.43490234239845\\
2969.69696969697	4.4349273375471\\
3000	4.43491657734811\\
};


\end{axis}
\end{tikzpicture}%

==> figure8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=7,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Price (\$/trip)},
axis background/.style={fill=white},
legend style={at={(0.67,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	14.6915045230725\\
30.3030303030303	14.6915045230725\\
60.6060606060606	14.6915045230725\\
90.9090909090909	14.6915043896545\\
121.212121212121	14.6915045230725\\
151.515151515152	14.6915043896545\\
181.818181818182	14.6915043896545\\
212.121212121212	14.6915045230725\\
242.424242424242	14.6915045230725\\
272.727272727273	14.6915043896545\\
303.030303030303	14.6915045230725\\
333.333333333333	14.6915045230725\\
363.636363636364	14.6915043896545\\
393.939393939394	14.6915045230725\\
424.242424242424	14.6915045230725\\
454.545454545455	14.6915045230725\\
484.848484848485	14.6915045230725\\
515.151515151515	14.6915045230725\\
545.454545454545	14.6915045230725\\
575.757575757576	14.6915045230725\\
606.060606060606	14.6915043896545\\
636.363636363636	14.6915045230725\\
666.666666666667	14.6915045230725\\
696.969696969697	14.6915043896545\\
727.272727272727	14.6915045230725\\
757.575757575758	14.6915043896545\\
787.878787878788	14.6915045230725\\
818.181818181818	14.6915045230725\\
848.484848484848	14.6915043896545\\
878.787878787879	14.6915045230725\\
909.090909090909	14.6915045230725\\
939.393939393939	14.6915045230725\\
969.69696969697	14.6915043896545\\
1000	14.6915043896545\\
1030.30303030303	14.6915043896545\\
1060.60606060606	14.6915043896545\\
1090.90909090909	14.6915043896545\\
1121.21212121212	14.6915045230725\\
1151.51515151515	14.6915045230725\\
1181.81818181818	14.6915056173152\\
1212.12121212121	14.6915338855918\\
1242.42424242424	14.6918071586203\\
1272.72727272727	14.6947870467694\\
1303.0303030303	14.7073870619517\\
1333.33333333333	14.7349587645383\\
1363.63636363636	14.7771546095221\\
1393.93939393939	14.8272791461968\\
1424.24242424242	14.8783253306922\\
1454.54545454545	14.9363144159512\\
1484.84848484848	14.9895667905675\\
1515.15151515152	15.0444166785155\\
1545.45454545455	15.0894987543425\\
1575.75757575758	15.1343647007747\\
1606.06060606061	15.1699293370377\\
1636.36363636364	15.1899091118904\\
1666.66666666667	15.1968207189578\\
1696.9696969697	15.1984785580655\\
1727.27272727273	15.1987167650232\\
1757.57575757576	15.1984947781413\\
1787.87878787879	15.1985947892315\\
1818.18181818182	15.1986908716596\\
1848.48484848485	15.1987838256098\\
1878.78787878788	15.1985688955482\\
1909.09090909091	15.1986606141601\\
1939.39393939394	15.1987500771719\\
1969.69696969697	15.1985452565927\\
2000	15.1986334114251\\
2030.30303030303	15.1987193834494\\
2060.60606060606	15.1985241633231\\
2090.90909090909	15.1986088270707\\
2121.21212121212	15.1986908716596\\
2151.51515151515	15.1985044519856\\
2181.81818181818	15.198585624621\\
2212.12121212121	15.1986649782282\\
2242.42424242424	15.1987421491816\\
2272.72727272727	15.1985645314376\\
2303.0303030303	15.198641266768\\
2333.33333333333	15.1987154558098\\
2363.63636363636	15.1985452565927\\
2393.93939393939	15.198618937212\\
2424.24242424242	15.1986908716596\\
2454.54545454545	15.1985272909486\\
2484.84848484848	15.1985987169191\\
2515.15151515152	15.1986680330748\\
2545.45454545455	15.1987360395334\\
2575.75757575758	15.1985794421409\\
2606.06060606061	15.1986470128019\\
2636.36363636364	15.1987127646484\\
2666.66666666667	15.1985619129703\\
2696.9696969697	15.1986272289749\\
2727.27272727273	15.1986908716596\\
2757.57575757576	15.1985452565927\\
2787.87878787879	15.1986088270707\\
2818.18181818182	15.1986706515139\\
2848.48484848485	15.1987312390929\\
2878.78787878788	15.1985912979523\\
2909.09090909091	15.1986513768761\\
2939.39393939394	15.1987105826251\\
2969.69696969697	15.1985750780349\\
3000	15.1986334114251\\
};
\addlegendentry{$p_f$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	9.28305880006287\\
30.3030303030303	9.25817570291678\\
60.6060606060606	9.23388279773126\\
90.9090909090909	9.20991205429345\\
121.212121212121	9.18618754373558\\
151.515151515152	9.16266936807119\\
181.818181818182	9.13933197259958\\
212.121212121212	9.11615756517652\\
242.424242424242	9.09313299252821\\
272.727272727273	9.07024796387706\\
303.030303030303	9.04749408134506\\
333.333333333333	9.0248647034216\\
363.636363636364	9.00235415108662\\
393.939393939394	8.97995744392196\\
424.242424242424	8.95767056884709\\
454.545454545455	8.93548985352611\\
484.848484848485	8.91341211595459\\
515.151515151515	8.89143453980458\\
545.454545454545	8.86955461591061\\
575.757575757576	8.84777009594957\\
606.060606060606	8.82607901047813\\
636.363636363636	8.80447936260632\\
666.666666666667	8.78296965537234\\
696.969696969697	8.76154837621589\\
727.272727272727	8.74021396933938\\
757.575757575758	8.71896539754343\\
787.878787878788	8.69780126353811\\
818.181818181818	8.67672067247071\\
848.484848484848	8.65572263952507\\
878.787878787879	8.6348060718275\\
909.090909090909	8.6139703098767\\
939.393939393939	8.59321451450215\\
969.69696969697	8.5725380284251\\
1000	8.55194005802801\\
1030.30303030303	8.53142004745612\\
1060.60606060606	8.5109774234077\\
1090.90909090909	8.49061165453965\\
1121.21212121212	8.47032218184918\\
1151.51515151515	8.45010868233317\\
1181.81818181818	8.42996952691879\\
1212.12121212121	8.4098826879558\\
1242.42424242424	8.39090414129317\\
1272.72727272727	8.3749725699501\\
1303.0303030303	8.37600503452043\\
1333.33333333333	8.40644393187595\\
1363.63636363636	8.46220181247687\\
1393.93939393939	8.53067096679862\\
1424.24242424242	8.60794989195502\\
1454.54545454545	8.69139758325098\\
1484.84848484848	8.7757704789702\\
1515.15151515152	8.85673865553251\\
1545.45454545455	8.93993531852173\\
1575.75757575758	9.01536246283574\\
1606.06060606061	9.07281720737267\\
1636.36363636364	9.11505235883195\\
1666.66666666667	9.13997740138039\\
1696.9696969697	9.14815073542386\\
1727.27272727273	9.15563590677785\\
1757.57575757576	9.16368310510222\\
1787.87878787879	9.17123251454428\\
1818.18181818182	9.17885541631968\\
1848.48484848485	9.1865518934639\\
1878.78787878788	9.19484398015796\\
1909.09090909091	9.20267852118144\\
1939.39393939394	9.21058657198967\\
1969.69696969697	9.21906479217956\\
2000	9.22711095640802\\
2030.30303030303	9.23523028865648\\
2060.60606060606	9.24389709803689\\
2090.90909090909	9.25215482569094\\
2121.21212121212	9.26048524414758\\
2151.51515151515	9.26934289862773\\
2181.81818181818	9.27781242083642\\
2212.12121212121	9.28635499584914\\
2242.42424242424	9.29497034342948\\
2272.72727272727	9.30408777143938\\
2303.0303030303	9.31284321150216\\
2333.33333333333	9.32167129760752\\
2363.63636363636	9.33098494224525\\
2393.93939393939	9.33995394141007\\
2424.24242424242	9.34899623644661\\
2454.54545454545	9.35850847056041\\
2484.84848484848	9.36769269307859\\
2515.15151515152	9.37695029963775\\
2545.45454545455	9.38628182267239\\
2575.75757575758	9.3960644688076\\
2606.06060606061	9.40553944575419\\
2636.36363636364	9.41508847812544\\
2666.66666666667	9.42507597474704\\
2696.9696969697	9.43476982345801\\
2727.27272727273	9.44453833495135\\
2757.57575757576	9.45473352759301\\
2787.87878787879	9.46464856999888\\
2818.18181818182	9.47463884492261\\
2848.48484848485	9.48470483705189\\
2878.78787878788	9.49518301572868\\
2909.09090909091	9.50539743813538\\
2939.39393939394	9.51568852085992\\
2969.69696969697	9.5263816212434\\
3000	9.53682275764279\\
};
\addlegendentry{$p_d$}



\end{axis}


\end{tikzpicture}%

==> figure9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=0.8in,
at={(1.358in,0.0in)},
scale only axis,
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xticklabels={{0},{1e3},{2e3},{3e3}},
xlabel style={font=\color{white!15!black}},
xlabel={Parking Supply},
ymin=48000,
ymax=60000,
ylabel style={font=\color{white!15!black}},
ylabel={Profit (\$/hour)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	48879.2560718392\\
30.3030303030303	49104.1390307435\\
60.6060606060606	49323.6880831155\\
90.9090909090909	49540.3259607069\\
121.212121212121	49754.7377141672\\
151.515151515152	49967.2854884361\\
181.818181818182	50178.1990529636\\
212.121212121212	50387.6391853109\\
242.424242424242	50595.7255820428\\
272.727272727273	50802.5512669559\\
303.030303030303	51008.1908522535\\
333.333333333333	51212.7056453966\\
363.636363636364	51416.1469907123\\
393.939393939394	51618.5585556383\\
424.242424242424	51819.9779521927\\
454.545454545455	52020.4379215732\\
484.848484848485	52219.9672213966\\
515.151515151515	52418.5913044497\\
545.454545454545	52616.3328475137\\
575.757575757576	52813.2121699866\\
606.060606060606	53009.2475699327\\
636.363636363636	53204.45559721\\
666.666666666667	53398.8512779223\\
696.969696969697	53592.4483007094\\
727.272727272727	53785.2591727526\\
757.575757575758	53977.2953514839\\
787.878787878788	54168.5673566066\\
818.181818181818	54359.0848660171\\
848.484848484848	54548.8567984511\\
878.787878787879	54737.8913851011\\
909.090909090909	54926.1962320024\\
939.393939393939	55113.7783746448\\
969.69696969697	55300.6443259955\\
1000	55486.8001189059\\
1030.30303030303	55672.2513437062\\
1060.60606060606	55857.0031816562\\
1090.90909090909	56041.0604348115\\
1121.21212121212	56224.4275527357\\
1151.51515151515	56407.1086536568\\
1181.81818181818	56589.1074301516\\
1212.12121212121	56770.4242220831\\
1242.42424242424	56951.0134357697\\
1272.72727272727	57130.3450583764\\
1303.0303030303	57305.7851267737\\
1333.33333333333	57471.052824327\\
1363.63636363636	57617.7125695609\\
1393.93939393939	57742.7587774559\\
1424.24242424242	57842.8607069436\\
1454.54545454545	57913.1440849298\\
1484.84848484848	57960.019982037\\
1515.15151515152	57981.1093726874\\
1545.45454545455	57977.6619558373\\
1575.75757575758	57945.0168265153\\
1606.06060606061	57899.4742176462\\
1636.36363636364	57840.1310928062\\
1666.66666666667	57765.9771243261\\
1696.9696969697	57696.8618919049\\
1727.27272727273	57626.7526804117\\
1757.57575757576	57548.8294200262\\
1787.87878787879	57477.3716979133\\
1818.18181818182	57405.19316956\\
1848.48484848485	57332.2972821483\\
1878.78787878788	57252.0722009038\\
1909.09090909091	57177.8535017736\\
1939.39393939394	57102.9226856602\\
1969.69696969697	57020.9731840683\\
2000	56944.7186708039\\
2030.30303030303	56867.7556396783\\
2060.60606060606	56784.0558231982\\
2090.90909090909	56705.7663803805\\
2121.21212121212	56626.7705582407\\
2151.51515151515	56541.2948433052\\
2181.81818181818	56460.9681812553\\
2212.12121212121	56379.9359643386\\
2242.42424242424	56298.1988705963\\
2272.72727272727	56210.2896459447\\
2303.0303030303	56127.214615401\\
2333.33333333333	56043.433883415\\
2363.63636363636	55953.6905140046\\
2393.93939393939	55868.5636078407\\
2424.24242424242	55782.7291142095\\
2454.54545454545	55691.1248068235\\
2484.84848484848	55603.9344578157\\
2515.15151515152	55516.033643664\\
2545.45454545455	55427.4216534412\\
2575.75757575758	55333.2731569792\\
2606.06060606061	55243.2911232624\\
2636.36363636364	55152.5937520549\\
2666.66666666667	55056.5202028964\\
2696.9696969697	54964.4397833728\\
2727.27272727273	54871.6389920327\\
2757.57575757576	54773.6106042739\\
2787.87878787879	54679.4124189739\\
2818.18181818182	54584.4879851336\\
2848.48484848485	54488.8354868108\\
2878.78787878788	54388.1363528001\\
2909.09090909091	54291.0658991879\\
2939.39393939394	54193.2603854272\\
2969.69696969697	54090.5333758255\\
3000	53991.2923840913\\
};


\end{axis}
\end{tikzpicture}%
